Correlated Noise Mechanisms for Differentially Private Learning

This monograph explores the design and analysis of correlated noise mechanisms for differential privacy (DP), focusing on their application to private training of AI and machine learning models via the core primitive of estimation of weighted prefix sums. While typical DP mechanisms inject independent noise into each step of a stochastic gradient (SGD) learning algorithm in order to protect the privacy of the training data, a growing body of recent research demonstrates that introducing (anti-)correlations in the noise can significantly improve privacy-utility trade-offs by carefully canceling out some of the noise added on earlier steps in subsequent steps. Such correlated noise mechanisms, known variously as matrix mechanisms, factorization mechanisms, and DP-Follow-the-Regularized-Leader (DP-FTRL) when applied to learning algorithms, have also been influential in practice, with industrial deployment at a global scale.

==> adjacency.tex <==
\begin{tikzpicture}

\draw[white] (-0.2, 2.75) rectangle (10, 5.8) ; % bounding box


\tikzstyle{boxA}=[draw=black!65,fill=C0!50, pattern=north west lines, pattern color=C0!5, preaction={fill=C0!50}]
\tikzstyle{boxB}=[draw=black!65,fill=C1!40]
\tikzstyle{boxC}=[draw=black!65,fill=C2!60, pattern=dots, pattern color=white, preaction={fill=C2!60}]
\tikzstyle{boxD}=[draw=black!65,fill=C3!30]

\node at (1, 6) {\large $\Gradients \in \mathbb{R}^{5 \times \mdim}$};

\node at (5, 6) {\large $\Gradients' \in \mathbb{R}^{5 \times \mdim}$};

\filldraw[boxB] (0, 5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_0$} ;
\filldraw[boxA] (0, 4.5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_1$} ;
\filldraw[boxD] (0, 4) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_2$} ;
\filldraw[boxA] (0, 3.5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_3$} ;
\filldraw[boxB] (0, 3) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_4$} ;

\node at (3, 4.4) {\Large $\stackrel{\Pi}{\simeq}$} ;

\filldraw[boxB] (4, 5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_0' = \gradient_0$} ;
\filldraw[boxC] (4, 4.5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_1'$} ;
\filldraw[boxD] (4, 4) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_2' = \gradient_2$} ;
\filldraw[boxC] (4, 3.5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_3'$} ;
\filldraw[boxB] (4, 3) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_4' = \gradient_4$} ;


\node at (8.5, 4.25) {\Large if \,\, $\bm{\pi} = (1, 3) \in \Pi$};

\end{tikzpicture}

==> adjacency_intro.tex <==
\begin{tikzpicture}

\draw[white] (-9.5, 2.75) rectangle (6.5, 5.8) ; % bounding box

\tikzstyle{boxA}=[draw=black!65,fill=C0!50, pattern=north west lines, pattern color=C0!15, preaction={fill=C0!50}]
\tikzstyle{boxB}=[draw=black!65,fill=C1!40]
\tikzstyle{boxC}=[draw=black!65,fill=C2!60, pattern=dots, pattern color=C2!15, preaction={fill=C2!60}]
\tikzstyle{boxD}=[draw=black!65,fill=C3!30]
\tikzstyle{boxE}=[draw=black!65,fill=C5!40]
\tikzstyle{boxF}=[draw=black!65,fill=keynoteBlue!30]
\tikzstyle{boxG}=[draw=black!65,fill=gray!30]

\draw[densely dotted] (-1.5, 1.9) -- (-1.5, 6.4) ;

\node at (-8, 2.4) {\large $\Gradients \in \mathbb{R}^{5 \times m}$};

\node at (-4, 2.4) {\large $\Gradients' \in \mathbb{R}^{5 \times m}$};

\filldraw[boxB] (-9, 5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_0$} ;
\filldraw[boxA] (-9, 4.5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_1$} ;
\filldraw[boxD] (-9, 4) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_2$} ;
\filldraw[boxF] (-9, 3.5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_3$} ;
\filldraw[boxE] (-9, 3) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_4$} ;

\node at (-6, 4.4) {${\simeq}$} ;

\node at (-6, 6) {\large \textbf{\underline{Streaming Setting}}} ;

\filldraw[boxB] (-5, 5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_0' = \gradient_0$} ;
\filldraw[boxC] (-5, 4.5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_1'$} ;
\filldraw[boxD] (-5, 4) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_2' = \gradient_2$} ;
\filldraw[boxF] (-5, 3.5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_3' = \gradient_3$} ;
\filldraw[boxE] (-5, 3) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_4' = \gradient_4$} ;



\node at (1, 2.4) {\large $\Gradients \in \mathbb{R}^{5 \times m}$};

\node at (5, 2.4) {\large $\Gradients' \in \mathbb{R}^{5 \times m}$};

\filldraw[boxB] (0, 5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_0$} ;
\filldraw[boxA] (0, 4.5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_1$} ;
\filldraw[boxD] (0, 4) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_2$} ;
\filldraw[boxA] (0, 3.5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_3$} ;
\filldraw[boxB] (0, 3) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_4$} ;

\node at (3, 4.4) {${\simeq}$} ;

\node at (3, 6) {\large \textbf{\underline{Multiple Participation Setting}}} ;

\filldraw[boxB] (4, 5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_0' = \gradient_0$} ;
\filldraw[boxC] (4, 4.5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_1'$} ;
\filldraw[boxD] (4, 4) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_2' = \gradient_2$} ;
\filldraw[boxC] (4, 3.5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_3'$} ;
\filldraw[boxB] (4, 3) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_4' = \gradient_4$} ;


\end{tikzpicture}


==> adjacency_intro_2.tex <==
\begin{tikzpicture}

\draw[white] (-9.5, 2.75) rectangle (3.5, 5.8) ; % bounding box

\tikzstyle{boxA}=[draw=black!65,fill=C0!50, pattern=north west lines, pattern color=C0!15, preaction={fill=C0!50}]
\tikzstyle{boxB}=[draw=black!65,fill=C1!40]
\tikzstyle{boxC}=[draw=black!65,fill=C2!60, pattern=dots, pattern color=C2!15, preaction={fill=C2!60}]
\tikzstyle{boxD}=[draw=black!65,fill=C3!30]
\tikzstyle{boxE}=[draw=black!65,fill=C5!40]
\tikzstyle{boxF}=[draw=black!65,fill=keynoteBlue!30]
\tikzstyle{boxG}=[draw=black!65,fill=gray!30]
\tikzstyle{boxH}=[draw=black!65,fill=yellow!70]

\draw[densely dotted] (-1.5, 1.9) -- (-1.5, 6.4) ;

\node at (-8, 2.4) {\large $\Gradients \in \mathbb{R}^{5 \times m}$};

\node at (-4, 2.4) {\large $\Gradients' \in \mathbb{R}^{5 \times m}$};

\filldraw[boxB] (-9, 5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_0$} ;
\filldraw[boxA] (-9, 4.5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_1$} ;
\filldraw[boxD] (-9, 4) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_2$} ;
\filldraw[boxF] (-9, 3.5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_3$} ;
\filldraw[boxE] (-9, 3) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_4$} ;

\node at (-6, 4.4) {${\simeq}$} ;

% \node at (-6, 6) {\large \textbf{\underline{Streaming Setting}}} ;

\filldraw[boxB] (-5, 5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_0' = \gradient_0$} ;
\filldraw[boxC] (-5, 4.5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_1'$} ;
\filldraw[boxD] (-5, 4) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_2' = \gradient_2$} ;
\filldraw[boxF] (-5, 3.5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_3' = \gradient_3$} ;
\filldraw[boxE] (-5, 3) rectangle ++(2, 0.5) node[pos=0.5] {\large $\gradient_4' = \gradient_4$} ;



\node at (1, 2.4) {\large $\Gradients - \Gradients' \in \mathbb{R}^{5 \times m}$};


\filldraw[boxG] (0, 5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\bfdelta_0 = \zeros$} ;
\filldraw[boxH] (0, 4.5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\bfdelta_1$} ;
\filldraw[boxG] (0, 4) rectangle ++(2, 0.5) node[pos=0.5] {\large $\bfdelta_2 = \zeros$} ;
\filldraw[boxG] (0, 3.5) rectangle ++(2, 0.5) node[pos=0.5] {\large $\bfdelta_3 = \zeros$} ;
\filldraw[boxG] (0, 3) rectangle ++(2, 0.5) node[pos=0.5] {\large $\bfdelta_4 = \zeros$} ;

\end{tikzpicture}


==> brute_force_sensitivity.tex <==
\begin{tikzpicture}[scale=0.8]

    % Parameters
    \def\n{8}  % Matrix size
    \def\b{4}  % Step offset
    \def\k{2}  % Number of diagonals


    % Highlight valid entries
    \foreach \d in {0,...,1} { % k = 2
        \foreach \i in {0,...,7} {
            \pgfmathtruncatemacro{\row}{\i + \d * \b}
            \ifnum\row>7
                % Skip invalid
            \else
                \fill[C0!30] (\i+1,-\row-1) rectangle ++(1,-1);
                \node at (\i+1.5,-\row-1.5) {\tiny $\bm{M}\idx{\row}{\i}$};
            \fi
        }
    }
    
        % Draw lower triangular grid
    \foreach \i in {0,...,7} { % zero-indexed
        \foreach \j in {0,...,7} {
            \ifnum\i<\j
                % Upper triangle skipped
            \else
                \draw (\j+1,-\i-1) rectangle ++(1,-1);
            \fi
        }
    }

    % Row and column labels
    \foreach \i in {0,...,7} {
        \node at (0.5,-\i-1.5) {\small $\i$};
        \node at (\i+1.5,-0.5) {\small $\i$};
    }

    % Labels for clarity
    \node at (-0.5, -5.5) {\small Rows};
    \node at (5.5, 0.25) {\small Columns};

\end{tikzpicture}


==> gdp.tex <==
\begin{adjustbox}{width=0.45\linewidth}
\begin{tikzpicture}[xscale=0.5,yscale=4]

% distribution definitions
\def\normalP{\x, {
    0.39894 * exp( -((\x-0.)^2)/ 2
    }}
\def\normalQ{\x, {
    0.39894 * exp( -((\x-1.)^2)/ 2
    }}
\def\normalR{\x, {
    0.39894 * exp( -((\x-3)^2)/ 2
    }}
    
 \draw[color=C0, preaction={fill=C0!20, fill opacity=0.3}, fill opacity=0.2, pattern color=C0, domain=-3:5,smooth, thick] (-3, 0) -- plot (\normalP) -- (5, 0);
 
\draw[color=C1, preaction={fill=C1!20, fill opacity=0.3}, fill opacity=0.2, pattern color=C1, domain=-3:5,smooth, thick] (-3, 0) -- plot (\normalQ) -- (5, 0);
 
 
% Axes
\draw[<->] (-3.5,0) -- (6.5,0) {};
\draw[->] (0,0) -- (0,0.5) {};

% label
\node at (-1.2, 0.43) {\scriptsize $\mathcal{N}(0, 1)$};

\node at (2.2, 0.43) {\scriptsize $\mathcal{N}(1, 1)$};

\node at (1.5, 0.65) {\small 
\underline{\textbf{1-GDP (higher privacy)}}
};

\end{tikzpicture}
\end{adjustbox}
%
% \hspace{0.5em}
\hfill
% 
\begin{adjustbox}{width=0.45\linewidth}
\begin{tikzpicture}[xscale=0.5,yscale=4]

% distribution definitions
\def\normalP{\x, {
    0.39894 * exp( -((\x-0.)^2)/ 2
    }}
\def\normalQ{\x, {
    0.39894 * exp( -((\x-1.)^2)/ 2
    }}
\def\normalR{\x, {
    0.39894 * exp( -((\x-3)^2)/ 2
    }}
    
 \draw[color=C0, preaction={fill=C0!20, fill opacity=0.3}, fill opacity=0.2, pattern color=C0, domain=-3:4,smooth, thick] (-3, 0) -- plot (\normalP) -- (4, 0);
 
\draw[color=C1, preaction={fill=C1!20, fill opacity=0.3}, fill opacity=0.2, pattern color=C1, domain=-1:6,smooth, thick] (-1, 0) -- plot (\normalR) -- (6, 0);
 
 
% Axes
\draw[<->] (-3.5,0) -- (6.5,0) {};
\draw[->] (0,0) -- (0,0.5) {};

% label
\node at (-1.2, 0.43) {\scriptsize $\mathcal{N}(0, 1)$};

\node at (4.2, 0.43) {\scriptsize $\mathcal{N}(3, 1)$};

\node at (1.5, 0.65) {\small 
\underline{\textbf{3-GDP (lower privacy)}}
};

\end{tikzpicture}
\end{adjustbox}

==> graph_1a.tex <==
\begin{tikzpicture}[
node distance = 5mm and 7mm,
   arr/.style = {-Triangle},
   box/.style = {rounded rectangle, draw, semithick,
                 minimum size=9mm},
    boxA/.style = {rounded rectangle, draw, semithick, minimum size=9mm, color=C0, fill=C0!35},
    boxAA/.style = {rounded rectangle, draw, double, ultra thick, minimum size=9mm, color=C0, fill=C0!35},
    boxB/.style = {rounded rectangle, draw, semithick, minimum size=9mm, color=C0, fill=C0!35},
    op/.style = {rectangle, draw, semithick,
                 color=C1, fill=C1!35},
                        ]
\node (n1) [boxAA] {\textcolor{black}{${\bflambda}$}};
\node (op1) [op, right=of n1, yshift=-0.7cm] {{\textcolor{black}{Lemma~\ref{lem:inverse-blt}}}};
\node (n3) [boxAA, right=of n1, xshift=3cm]
{\textcolor{black}{${\bfalpha}$}}; 

\node (n2) [boxB, below=of n1, yshift=0cm] {\textcolor{black}{$\widehat{{\bflambda}}$}};
\node (n4) [boxB, below=of n3, yshift=0cm] {{\textcolor{black}{$\widehat{{\bfalpha}}$}}};


% \node (op3) [op, above right=of n3] {\textcolor{black}{
% \begin{tabular}{c}
% Eq.~\eqref{eq:sens:computation-graph}  or \\
% Lemma~\ref{lem:blt-closed-form}
% \end{tabular}
% } };
% \node (op4) [op, below right=of n4] {\textcolor{black}{
% \begin{tabular}{c}
% Eq.~\eqref{eq:err:computation-graph}  or \\
% Lemma~\ref{lem:blt-closed-form}
% \end{tabular}
% } };

% \node (n5) [boxA, right=of op3] {\textcolor{black}{
% \begin{tabular}{c} 
% Sensitivity $\colnorm{\strategy}$ \\ or $\sens(\strategy, \Pi^\MinSep_{\minsep, \maxpart})$
% \end{tabular}
% }};
% \node (n6) [boxB] at (n5|- op4) {\textcolor{black}{
% \begin{tabular}{c}
% Error $\rownorm{\workload\strategy^{-1}}$ \\ 
% or $\lfrob{\workload\strategy^{-1}}$
% \end{tabular}
% } };

\draw[arr]   (n1) -- (op1);
\draw[arr]   (n3) -- (op1);
\draw[arr]  (op1) -- (n2);
\draw[arr]  (op1) -- (n4);

% \draw[arr] (n1.north) |- (op3.west) ;
% \draw[arr] (n3.east) -| (op3.south) ;
% \draw[arr] (n2.south) |- (op4.west) ;
% \draw[arr] (n4.east) -| (op4.north) ;

% \draw[arr] (op3) -- (n5);
% \draw[arr] (op4) -- (n6);

% \node (op5) [op, xshift=3cm] at ($(n5)!0.5!(n6)$) {\Large \textcolor{black}{$\times$} };

% \draw[arr] (n5) -| (op5);
% \draw[arr] (n6) -| (op5);

% \node (n7) [boxA, right=of op5, xshift=0.1cm] {\textcolor{black}{
% \begin{tabular}{c}
% \textit{\textbf{Objective of}} \\
% \textit{\textbf{\Cref{prob:param-opt}}}
% \end{tabular}
% } };

% \draw[arr] (op5) -- (n7) ;
\end{tikzpicture}

==> graph_1b.tex <==
\begin{tikzpicture}[
node distance = 5mm and 7mm,
   arr/.style = {-Triangle},
   box/.style = {rounded rectangle, draw, semithick,
                 minimum size=9mm},
    boxA/.style = {rounded rectangle, draw, semithick, minimum size=9mm, color=C0, fill=C0!35},
    boxAA/.style = {rounded rectangle, draw, double, ultra thick, minimum size=9mm, color=C0, fill=C0!35},
    boxB/.style = {rounded rectangle, draw, semithick, minimum size=9mm, color=C0, fill=C0!35},
    op/.style = {rectangle, draw, semithick,
                 color=C1, fill=C1!35},
                        ]
\node (n1) [boxAA] {\textcolor{black}{${\bflambda}$}};
\node (n2) [boxAA, below=of n1] {\textcolor{black}{$\widehat{{\bflambda}}$}};
\node (op1) [op, right=of n1, xshift=0.1cm] {{\textcolor{black}{Lemma~\ref{lem:calc-output-scale}}}};
\node (op2) [op, right=of n2, xshift=0.1cm] {{\textcolor{black}{Lemma~\ref{lem:calc-output-scale}}}};
\node (n3) [boxA, right=of op1] {{\textcolor{black}{${\bfalpha}$}}};
\node (n4) [boxB, right=of op2] {{\textcolor{black}{$\widehat{{\bfalpha}}$}}};


% \node (op3) [op, above right=of n3] {\textcolor{black}{
% \begin{tabular}{c}
% Eq.~\eqref{eq:sens:computation-graph}  or \\
% Lemma~\ref{lem:blt-closed-form}
% \end{tabular}
% } };
% \node (op4) [op, below right=of n4] {\textcolor{black}{
% \begin{tabular}{c}
% Eq.~\eqref{eq:err:computation-graph}  or \\
% Lemma~\ref{lem:blt-closed-form}
% \end{tabular}
% } };

% \node (n5) [boxA, right=of op3] {\textcolor{black}{
% \begin{tabular}{c} 
% Sensitivity $\colnorm{\strategy}$ \\ or $\sens(\strategy, \Pi^\MinSep_{\minsep, \maxpart})$
% \end{tabular}
% }};
% \node (n6) [boxB] at (n5|- op4) {\textcolor{black}{
% \begin{tabular}{c}
% Error $\rownorm{\workload\strategy^{-1}}$ \\ 
% or $\lfrob{\workload\strategy^{-1}}$
% \end{tabular}
% } };

\draw[arr]   (n1) -- (op1);
\draw[arr]   (n2) -- (op1);
\draw[arr]   (n1) -- (op2);
\draw[arr]   (n2) -- (op2);
\draw[arr]  (op1) -- (n3);
\draw[arr]  (op2) -- (n4);

% \draw[arr] (n1.north) |- (op3.west) ;
% \draw[arr] (n3.east) -| (op3.south) ;
% \draw[arr] (n2.south) |- (op4.west) ;
% \draw[arr] (n4.east) -| (op4.north) ;

% \draw[arr] (op3) -- (n5);
% \draw[arr] (op4) -- (n6);

% \node (op5) [op, xshift=3cm] at ($(n5)!0.5!(n6)$) {\Large \textcolor{black}{$\times$} };

% \draw[arr] (n5) -| (op5);
% \draw[arr] (n6) -| (op5);

% \node (n7) [boxA, right=of op5, xshift=0.1cm] {\textcolor{black}{
% \begin{tabular}{c}
% \textit{\textbf{Objective of}} \\
% \textit{\textbf{\Cref{prob:param-opt}}}
% \end{tabular}
% } };

% \draw[arr] (op5) -- (n7) ;
\end{tikzpicture}

==> graph_2.tex <==
\begin{tikzpicture}[
node distance = 5mm and 7mm,
   arr/.style = {-Triangle},
   box/.style = {rounded rectangle, draw, semithick,
                 minimum size=9mm},
    boxA/.style = {rounded rectangle, draw, semithick, minimum size=9mm, color=C0, fill=C0!35},
    boxAA/.style = {rounded rectangle, draw, double, ultra thick, minimum size=9mm, color=C0, fill=C0!35},
    boxB/.style = {rounded rectangle, draw, semithick, minimum size=9mm, color=C0, fill=C0!35},
    op/.style = {rectangle, draw, semithick,
                 color=C1, fill=C1!35},
                        ]
\node (n1) [boxA] {\textcolor{black}{${\bflambda}$}};
\node (n2) [boxA, below=of n1] {\textcolor{black}{$\widehat{{\bflambda}}$}};
% \node (op1) [op, right=of n1, xshift=0.1cm] {{\textcolor{black}{Lemma~\ref{lem:calc-output-scale}}}};
% \node (op2) [op, right=of n2, xshift=0.1cm] {{\textcolor{black}{Lemma~\ref{lem:calc-output-scale}}}};
\node (n3) [boxA, right=of n1] {{\textcolor{black}{${\bfalpha}$}}};
\node (n4) [boxB, right=of n2] {{\textcolor{black}{$\widehat{{\bfalpha}}$}}};


\node (op3) [op, above right=of n3] {\textcolor{black}{
\begin{tabular}{c}
Eq.~\eqref{eq:sens:computation-graph}  or \\
Lemma~\ref{lem:blt-closed-form}
\end{tabular}
} };
\node (op4) [op, below right=of n4] {\textcolor{black}{
\begin{tabular}{c}
Eq.~\eqref{eq:err:computation-graph}  or \\
Lemma~\ref{lem:blt-closed-form}
\end{tabular}
} };

\node (n5) [boxA, right=of op3] {\textcolor{black}{
\begin{tabular}{c} 
Sensitivity $\colnorm{\strategy}$ \\ or $\sens(\strategy, \Pi^\MinSep_{\minsep, \maxpart})$
\end{tabular}
}};
\node (n6) [boxB] at (n5|- op4) {\textcolor{black}{
\begin{tabular}{c}
Error $\rownorm{\workload\strategy^{-1}}$ \\ 
or $\lfrob{\workload\strategy^{-1}}$
\end{tabular}
} };

% \draw[arr]   (n1) -- (op1);
% \draw[arr]   (n2) -- (op1);
% \draw[arr]   (n1) -- (op2);
% \draw[arr]   (n2) -- (op2);
% \draw[arr]  (op1) -- (n3);
% \draw[arr]  (op2) -- (n4);

\draw[arr] (n1.north) |- (op3.west) ;
\draw[arr] (n3.east) -| (op3.south) ;
\draw[arr] (n2.south) |- (op4.west) ;
\draw[arr] (n4.east) -| (op4.north) ;

\draw[arr] (op3) -- (n5);
\draw[arr] (op4) -- (n6);

\node (op5) [op, xshift=3cm] at ($(n5)!0.5!(n6)$) {\Large \textcolor{black}{$\times$} };

\draw[arr] (n5) -| (op5);
\draw[arr] (n6) -| (op5);

\node (n7) [boxA, right=of op5, xshift=0.1cm] {\textcolor{black}{
\begin{tabular}{c}
\textit{\textbf{Objective of}} \\
\textit{\textbf{\Cref{prob:param-opt}}}
\end{tabular}
} };

\draw[arr] (op5) -- (n7) ;
\end{tikzpicture}

==> noise_addition_correlated.tex <==
\begin{tikzpicture}[
node distance = 5mm and 7mm,
box1/.style={rounded rectangle, semithick, minimum size=1cm, minimum width=3.5cm},
box2/.style={rectangle, semithick, dotted, minimum height=1cm},
op1/.style={circle, semithick, minimum size=1cm},
op2/.style={rectangle, semithick, minimum width=2cm, rounded corners=0.5cm},
boxOp/.style = {op1, fill=gray!25},
boxOp2/.style = {op2, fill=gray!25},
boxGrad1/.style = {box1, fill=C0!25},
boxGrad2/.style = {box1, fill=C1!25},
boxGrad3/.style = {box1, fill=C2!25},
boxGrad4/.style = {box1, fill=C3!25},
boxMain/.style = {box2, fill=yellow!40},
arr/.style = {-Triangle},
]

\node[boxMain] (g1) at (5, 5) {\Large $\bfg_0$};
\node[boxOp, left of=g1, xshift=-1.75cm] (plus1) {\Large $\oplus$};
\draw[arr] (plus1.east) -- (g1.west) ;

\node[boxGrad1, left of=plus1, xshift=-2.8cm, yshift=0.6cm] (g11) { $\mathsf{clip}\big(\nabla \ell(\bftheta_0, \bfx_{\text{\textcolor{C0}{blue}}})\big)$};
\node[boxGrad2, left of=plus1, xshift=-2.8cm, yshift=-0.6cm] (g12) { $\mathsf{clip}\big(\nabla \ell(\bftheta_0, \bfx_{\text{\textcolor{C1}{orange}}})\big)$};
\draw[arr] (g11) -- (plus1) ;
\draw[arr] (g12) -- (plus1) ;



\node[boxMain, below of=g1, yshift=-2.25cm] (g2) {\Large $\bfg_1$};
\node[boxOp, left of=g2, xshift=-1.75cm] (plus2) {\Large $\oplus$};
\draw[arr] (plus2) -- (g2) ;

\node[boxGrad3, left of=plus2, xshift=-2.8cm, yshift=0.6cm] (g21) { $\mathsf{clip}\big(\nabla \ell(\bftheta_1, \bfx_{\text{\textcolor{C2}{green}}})\big)$};
\node[boxGrad4, left of=plus2, xshift=-2.8cm, yshift=-0.6cm] (g22) { $\mathsf{clip}\big(\nabla \ell(\bftheta_1, \bfx_{\text{\textcolor{C3}{red}}})\big)$};
\draw[arr] (g21) -- (plus2) ;
\draw[arr] (g22) -- (plus2) ;



\node[boxMain, below of=g2, yshift=-2.25cm] (g3) {\Large $\bfg_2$};
\node[boxOp, left of=g3, xshift=-1.75cm] (plus3) {\Large $\oplus$};
\draw[arr] (plus3) -- (g3) ;

\node[boxGrad1, left of=plus3, xshift=-2.8cm, yshift=0.6cm] (g31) { $\mathsf{clip}\big(\nabla \ell(\bftheta_2, \bfx_{\text{\textcolor{C0}{blue}}})\big)$};
\node[boxGrad2, left of=plus3, xshift=-2.8cm, yshift=-0.6cm] (g32) { $\mathsf{clip}\big(\nabla \ell(\bftheta_2, \bfx_{\text{\textcolor{C1}{orange}}})\big)$};
\draw[arr] (g31) -- (plus3) ;
\draw[arr] (g32) -- (plus3) ;


%%%%%%%% Final noise
\node[boxOp2, right of=g2, xshift=2.5cm, minimum height=6.5cm] (noise0) {
\begin{tabular}{c}
Add \\ \textbf{non-i.i.d.} \\ noise, i.e. 
\\ 
linear \\ 
combinations \\
of \\
$\znoise_t \sim \normalm{0}{\stddev^2}$
% \\
% generated using \\
% linear combinations of \\
% $\znoise_0, \znoise_1, \znoise_2 \sim \mathcal{N}(0, \sigma^2)^m$
\end{tabular}} ; 
\draw[arr] (g1.east) -- ([yshift=-0.4mm]noise0.121) ;
\node[boxMain, right of=g1, xshift=4.75cm, anchor=west] (gh1) {\large $\bfg_0 + \big(\znoise_0\big)$};
\draw[arr] ([yshift=-0.25mm]noise0.59) -- (gh1.west);


\draw[arr] (g2.east) -- (noise0) ;
\node[boxMain, right of=g2, xshift=4.75cm, anchor=west] (gh2) {\large $\bfg_1 + \big(\znoise_1 - c_{10}' \znoise_0\big)$};
\draw[arr] (noise0) -- (gh2.west);

\draw[arr] (g3.east) -- ([yshift=0.25mm]noise0.239) ;
\node[boxMain, right of=g3, xshift=4.75cm, anchor=west] (gh3) {\large $\bfg_2 + \big(\znoise_2 - c_{21}' \znoise_1 - c_{20}' \znoise_0\big)$};
\draw[arr] ([yshift=0.3mm]noise0.301) -- (gh3.west);


\node[boxMain, below of=gh3, yshift=-1.5cm, xshift=-4.72cm] (result1) {\Large 
$\displaystyle
\bftheta_3 = \bftheta_0 - \eta 
\Big(
  \bfg_0 + \bfg_1 + \bfg_2 + \underbrace{(1-c_{10}' - c_{20}') \znoise_0 + (1 - c_{21}')\znoise_1 + \znoise_2}_{\text{noise \emph{cancellation}}}
\Big)
$
};

\node[above of=g1, yshift=1.2cm, xshift=1.3cm] (title) {\Large 
\textbf{DP-SGD with Correlated Noise}
};


\end{tikzpicture}


==> noise_addition_independent.tex <==
\begin{tikzpicture}[
node distance = 5mm and 7mm,
box1/.style={rounded rectangle, semithick, minimum size=1cm, minimum width=3.5cm},
box2/.style={rectangle, semithick, dotted, minimum height=1cm},
op1/.style={circle, semithick, minimum size=1cm},
op2/.style={rectangle, semithick, minimum size=1cm, rounded corners=0.3cm},
boxOp/.style = {op1, fill=gray!25},
boxOp2/.style = {op2, fill=gray!25},
boxGrad1/.style = {box1, fill=C0!25},
boxGrad2/.style = {box1, fill=C1!25},
boxGrad3/.style = {box1, fill=C2!25},
boxGrad4/.style = {box1, fill=C3!25},
boxMain/.style = {box2, fill=yellow!40},
arr/.style = {-Triangle},
]

\node[boxMain] (g1) at (5, 5) {\Large $\bfg_0$};
\node[boxOp, left of=g1, xshift=-1.75cm] (plus1) {\Large $\oplus$};
\draw[arr] (plus1.east) -- (g1.west) ;

\node[boxGrad1, left of=plus1, xshift=-2.8cm, yshift=0.6cm] (g11) { $\mathsf{clip}\big(\nabla \ell(\bftheta_0, \bfx_{\text{\textcolor{C0}{blue}}})\big)$};
\node[boxGrad2, left of=plus1, xshift=-2.8cm, yshift=-0.6cm] (g12) { $\mathsf{clip}\big(\nabla \ell(\bftheta_0, \bfx_{\text{\textcolor{C1}{orange}}})\big)$};
\draw[arr] (g11) -- (plus1) ;
\draw[arr] (g12) -- (plus1) ;
\node[boxOp2, right of=g1, xshift=3.75cm] (noise1) {Add i.i.d. noise $\znoise_0 \sim \normalm{0}{\stddev^2}$ };
\draw[arr] (g1) -- (noise1) ;
\node[boxMain, right of=noise1, xshift=4.25cm] (gh1) {\Large $\bfg_0 + \znoise_0$};
\draw[arr] (noise1) -- (gh1);



\node[boxMain, below of=g1, yshift=-2.25cm] (g2) {\Large $\bfg_1$};
\node[boxOp, left of=g2, xshift=-1.75cm] (plus2) {\Large $\oplus$};
\draw[arr] (plus2) -- (g2) ;

\node[boxGrad3, left of=plus2, xshift=-2.8cm, yshift=0.6cm] (g21) { $\mathsf{clip}\big(\nabla \ell(\bftheta_1, \bfx_{\text{\textcolor{C2}{green}}})\big)$};
\node[boxGrad4, left of=plus2, xshift=-2.8cm, yshift=-0.6cm] (g22) { $\mathsf{clip}\big(\nabla \ell(\bftheta_1, \bfx_{\text{\textcolor{C3}{red}}})\big)$};
\draw[arr] (g21) -- (plus2) ;
\draw[arr] (g22) -- (plus2) ;
\node[boxOp2, right of=g2, xshift=3.75cm] (noise2) {Add i.i.d. noise $\znoise_1\sim \normalm{0}{\stddev^2}$};
\draw[arr] (g2) -- (noise2) ;
\node[boxMain, right of=noise2, xshift=4.25cm] (gh2) {\Large $\bfg_1 + \znoise_1$};
\draw[arr] (noise2) -- (gh2);



\node[boxMain, below of=g2, yshift=-2.25cm] (g3) {\Large $\bfg_2$};
\node[boxOp, left of=g3, xshift=-1.75cm] (plus3) {\Large $\oplus$};
\draw[arr] (plus3) -- (g3) ;

\node[boxGrad1, left of=plus3, xshift=-2.8cm, yshift=0.6cm] (g31) { $\mathsf{clip}\big(\nabla \ell(\bftheta_2, \bfx_{\text{\textcolor{C0}{blue}}})\big)$};
\node[boxGrad2, left of=plus3, xshift=-2.8cm, yshift=-0.6cm] (g32) { $\mathsf{clip}\big(\nabla \ell(\bftheta_2, \bfx_{\text{\textcolor{C1}{orange}}})\big)$};
\draw[arr] (g31) -- (plus3) ;
\draw[arr] (g32) -- (plus3) ;
\node[boxOp2, right of=g3, xshift=3.75cm] (noise3) {Add i.i.d. noise $\znoise_2\sim \normalm{0}{\stddev^2}$};
\draw[arr] (g3) -- (noise3) ;
\node[boxMain, right of=noise3, xshift=4.25cm] (gh3) {\Large $\bfg_2 + \znoise_2$};
\draw[arr] (noise3) -- (gh3);


\node[boxMain, below of=gh3, yshift=-1.2cm, xshift=-3.9cm] (result1) {\Large 
$\displaystyle
\bftheta_3 = \bftheta_0 - \eta 
\Big(
  \bfg_0 + \bfg_1 + \bfg_2 + \underbrace{\znoise_0 + \znoise_1 + \znoise_2}_{\text{noise \emph{accumulation}}}
\Big)
$
};

\node[above of=g1, yshift=1.2cm, xshift=1.4cm] (title) {\Large 
\textbf{DP-SGD with Independent Noise}
};


\end{tikzpicture}

==> outline.tex <==
\begin{tikzpicture}[
node distance = 5mm and 7mm,
box1/.style={rectangle, semithick, minimum size=1.25cm},
box2/.style={rectangle, semithick, minimum height=5cm},
boxWL/.style = {box1, fill=gray!25},
boxErr/.style = {box1, fill=C0!25},
boxSens/.style = {box1, fill=C3!25},
boxMech/.style = {box1, fill=C2!25},
boxOpt/.style = {box1, fill=C1!25},
boxWL2/.style = {box2, fill=gray!25},
boxErr2/.style = {box2, fill=C0!25},
boxSens2/.style = {box2, fill=C3!25},
boxMech2/.style = {box2, fill=C2!25},
boxOpt2/.style = {box2, fill=C1!25},
]

\node at (29, 2) {\Large\underline{\textbf{Finding a Correlated Noise Mechanism}}:};

\node[boxOpt] (min) at (25, 0) {\Large $\underset{\bm{B}, \bm{C}} {\mathrm{minimize}}$};
\node[boxErr, right=of min, xshift=3mm] (err) {\Large \,$\mathsf{Error}(\bm{B})$};
\node[right=of err, xshift=-7mm] (times) {\Large $\times$};
\node[boxSens,right= of times, xshift=-7mm] (sens) {\Large $\mathsf{Sensitivity}(\bm{C})$};
\node[below=of min] (st) {\Large $\mathrm{subject\,\, to}$};
% \node[left=of st, xshift=-1cm] {\Large \textcolor{white}{$\mathrm{subject\,\, to}$}};
\node[boxWL] (wl) at (err|- st) {\Large $\bm{B} \bm{C} = \bm{A}$};
\node[right=of wl, xshift=-5mm] (Andbox) {\Large and};
\node[right=of sens, xshift=2cm] {\Large $(*)$};
\node[boxMech, below=of wl, xshift=19.5mm] (constr) {\Large $\bm{C}$ satisfies some constraints};

\node[below=of constr, xshift=-1.5cm,yshift=-0.5cm] {\Large\underline{\textbf{Degrees of Freedom}}:};

% Workload box
\node[boxWL2, below left=of constr, yshift=-1.6cm, xshift=-1cm] (wlbox)
{
\renewcommand{\arraystretch}{1.4}
\begin{tabular}{c}
\textbf{Workload} (Ch. \ref{chap:intro}, \ref{chap:ml}) \\
\midrule 
SGD (+ Momentum) \\
% SGD + Momentum \\
Nesterov Accelerated Gradient \\
$\vdots$ \\
\midrule 
\textbf{Determines:} \\
Error (via $\bfB = \workload \strategy^{-1}$), \\
Base Non-private Optimizer
\textcolor{gray!25}{}
\end{tabular}
};

% Err box
\node[boxErr2, right=of wlbox] (errbox)
{
\renewcommand{\arraystretch}{1.4}
\begin{tabular}{c}
\textbf{Error/Utility} (Ch. \ref{chap:prefixsum}) \\
\midrule 
Max Error \\
Root-Mean-Square Error \\
% {\renewcommand{\arraystretch}{0.9}
% \begin{tabular}{c}
% RMSE
% \end{tabular}} \\
$\vdots$ \\
\midrule 
\textbf{Determines:} \\
Error Metric $\implies $\\
Mechanism Objective $(*)$
\end{tabular}
};


% Sens box
\node[boxSens2, right=of errbox] (sensbox)
{
\renewcommand{\arraystretch}{1.4}
\begin{tabular}{c}
\textbf{Participation Pattern} (Ch. \ref{chap:ml}) \\
\midrule 
Single-participation / Streaming  \\
Multiple-participation / 
Cyclic Order \\
Multiple-participation / Min-Sep \\ \midrule 
\textbf{Determines:}  \\
Sensitivity (Privacy) $\implies$ \\
Mechanism Objective $(*)$
\end{tabular}
};




% Mechanism box
\node[boxMech2, yshift=-6.5cm, xshift=-0.5cm] (mechbox) at ($(wlbox)!0.5!(errbox)$)
{
\renewcommand{\arraystretch}{1.4}
\begin{tabular}{c}
 
\textbf{Mechanism Constraints} (Ch. \ref{chap:prefixsum}) \\
\midrule 
No Constraints (Dense)  \\
Toeplitz \\
Banded (+ Toeplitz) \\
Buffered Linear Toeplitz (BLT)
\\ \midrule 
\textbf{Determines:}  \\
{\renewcommand{\arraystretch}{1}
\begin{tabular}{c}
Noise Generation Time/Space $+$ Utility Bound \\
% $\implies$ DP learning time/space complexity
% Best-achievable utility at any privacy-level
$\implies$ Privacy-Utility-Compute Tradeoff
\end{tabular}} \\
\end{tabular}
};

% Optim box
\node[boxOpt2, yshift=-6.5cm, xshift=1.5cm] (optbox) at ($(errbox)!0.5!(sensbox)$)
{
\renewcommand{\arraystretch}{1.4}
\begin{tabular}{c}

\textbf{Mechanism Optimization} (Ch. \ref{chap:practical}) \\
\midrule 
Closed-form Solution  \\
Semi-definite Program (SDP) \\
Convex + Quasi-Newton Optim. \\
Non-convex + Gradient-based Optim.
\\ \midrule 
\textbf{Determines:}  \\
{\renewcommand{\arraystretch}{1}
\begin{tabular}{l}
Time/Space Complexity of \\
Mechanism Optimization
\end{tabular}} \\
\end{tabular}
};

\end{tikzpicture}



% \begin{tikzpicture}[
% node distance = 5mm and 7mm,
% box1/.style={rectangle, semithick, minimum size=1.25cm},
% box2/.style={rectangle, semithick, minimum height=5cm},
% boxWL/.style = {box1, fill=gray!25},
% boxErr/.style = {box1, fill=C0!25},
% boxSens/.style = {box1, fill=C3!25},
% boxMech/.style = {box1, fill=C2!25},
% boxOpt/.style = {box1, fill=C1!25},
% boxWL2/.style = {box2, fill=gray!25},
% boxErr2/.style = {box2, fill=C0!25},
% boxSens2/.style = {box2, fill=C3!25},
% boxMech2/.style = {box2, fill=C2!25},
% boxOpt2/.style = {box2, fill=C1!25},
% ]

% \node at (29, 2) {\Large\underline{\textbf{Finding a Correlated Noise Mechanism}}:};

% \node[boxOpt] (min) at (25, 0) {\Large $\underset{\bm{B}, \bm{C}} {\mathrm{minimize}}$};
% \node[boxErr, right=of min, xshift=3mm] (err) {\Large \,$\mathsf{Error}(\bm{B})$};
% \node[right=of err, xshift=-7mm] (times) {\Large $\times$};
% \node[boxSens,right= of times, xshift=-7mm] (sens) {\Large $\mathsf{Sensitivity}(\bm{C})$};
% \node[below=of min] (st) {\Large $\mathrm{subject\,\, to}$};
% % \node[left=of st, xshift=-1cm] {\Large \textcolor{white}{$\mathrm{subject\,\, to}$}};
% \node[boxWL] (wl) at (err|- st) {\Large $\bm{B} \bm{C} = \bm{A}$};
% \node[right=of wl, xshift=-5mm] (Andbox) {\Large and};
% \node[right=of sens, xshift=2cm] {\Large $(*)$};
% \node[boxMech, below=of wl, xshift=19.5mm] (constr) {\Large $\bm{C}$ satisfies some constraints};

% \node[below=of constr, xshift=-1.5cm,yshift=-0.5cm] {\Large\underline{\textbf{Degrees of Freedom}}:};

% % Workload box
% \node[boxWL2, below left=of constr, yshift=-1.6cm, xshift=-1cm] (wlbox)
% {
% \renewcommand{\arraystretch}{1.4}
% \begin{tabular}{c}
% \textbf{Workload} (Ch. \ref{chap:intro}, \ref{chap:ml}) \\
% \midrule 
% SGD (+ Momentum) \\
% % SGD + Momentum \\
% Nesterov Accelerated Gradient \\
% $\vdots$ \\
% \midrule 
% \textbf{Determines:} \\
% Base (Non-private) Optimizer \\
% \textcolor{gray!25}{}
% \end{tabular}
% };


% % Sens box
% \node[boxSens2, right=of wlbox] (sensbox)
% {
% \renewcommand{\arraystretch}{1.4}
% \begin{tabular}{c}
% \textbf{Participation Pattern} (Ch. \ref{chap:ml}) \\
% \midrule 
% Single-participation / Streaming  \\
% Multiple-participation / 
% Cyclic Order \\
% Multiple-participation / Min-Sep \\ \midrule 
% \textbf{Determines:}  \\
% Sensitivity (Privacy) $\implies$ \\
% Mechanism Objective $(*)$
% \end{tabular}
% };



% % Err box
% \node[boxErr2, right=of sensbox] (errbox)
% {
% \renewcommand{\arraystretch}{1.4}
% \begin{tabular}{c}
% \textbf{Error/Utility} (Ch. \ref{chap:prefixsum}) \\
% \midrule 
% Max Error \\
% RMSE \\
% % {\renewcommand{\arraystretch}{0.9}
% % \begin{tabular}{c}
% % RMSE
% % \end{tabular}} \\
% $\vdots$ \\
% \midrule 
% \textbf{Determines:} \\
% Error Metric $\implies $\\
% Mechanism Objective $(*)$
% \end{tabular}
% };


% % Mechanism box
% \node[boxMech2, yshift=-6cm, xshift=-0.5cm] (mechbox) at ($(wlbox)!0.5!(sensbox)$)
% {
% \renewcommand{\arraystretch}{1.4}
% \begin{tabular}{c}
 
% \textbf{Mechanism Constraints} (Ch. \ref{chap:prefixsum}) \\
% \midrule 
% No Constraints (Dense)  \\
% Toeplitz \\
% Banded (+ Toeplitz) \\
% Buffered Linear Toeplitz (BLT)
% \\ \midrule 
% \textbf{Determines:}  \\
% {\renewcommand{\arraystretch}{1}
% \begin{tabular}{c}
% Noise Generation Time/Space $+$ Utility Bound \\
% % $\implies$ DP learning time/space complexity
% % Best-achievable utility at any privacy-level
% $\implies$ Privacy-Utility-Compute Tradeoff
% \end{tabular}} \\
% \end{tabular}
% };

% % Optim box
% \node[boxOpt2, yshift=-6cm, xshift=1.5cm] (optbox) at ($(errbox)!0.5!(sensbox)$)
% {
% \renewcommand{\arraystretch}{1.4}
% \begin{tabular}{c}

% \textbf{Mechanism Optimization} (Ch. \ref{chap:practical}) \\
% \midrule 
% Closed-form Solution  \\
% Semi-definite Program (SDP) \\
% Convex + Quasi-Newton Optim. \\
% Non-convex + Gradient-based Optim.
% \\ \midrule 
% \textbf{Determines:}  \\
% {\renewcommand{\arraystretch}{1}
% \begin{tabular}{l}
% Time/Space Complexity of \\
% Mechanism Optimization
% \end{tabular}} \\
% \end{tabular}
% };

% \end{tikzpicture}

==> recommendations.tex <==
\begin{tikzpicture}[
node distance = 5mm and 7mm,
box1/.style={rectangle, semithick, minimum size=1.25cm},
box2/.style={rectangle, semithick, minimum height=4cm},
boxWL/.style = {box1, fill=gray!25},
boxErr/.style = {box1, fill=C0!25},
boxSens/.style = {box1, fill=C3!25},
boxMech/.style = {box1, fill=C2!25},
boxOpt/.style = {box1, fill=C1!25},
boxWL2/.style = {box2, fill=gray!25},
boxErr2/.style = {box2, fill=C0!25},
boxSens2/.style = {box2, fill=C3!25},
boxMech2/.style = {box2, fill=C2!25},
boxOpt2/.style = {box2, fill=C1!25},
]

\node at (29, 2) {\Large\underline{\textbf{Finding a Correlated Noise Mechanism}}:};

\node[boxOpt] (min) at (25, 0) {\Large $\underset{\bm{B}, \bm{C}} {\mathrm{minimize}}$};
\node[boxErr, right=of min, xshift=3mm] (err) {\Large \,$\mathsf{Error}(\bm{B})$};
\node[right=of err, xshift=-7mm] (times) {\Large $\times$};
\node[boxSens,right= of times, xshift=-7mm] (sens) {\Large $\mathsf{Sensitivity}(\bm{C})$};
\node[below=of min] (st) {\Large $\mathrm{subject\,\, to}$};
% \node[left=of st, xshift=-1cm] {\Large \textcolor{white}{$\mathrm{subject\,\, to}$}};
\node[boxWL] (wl) at (err|- st) {\Large $\bm{B} \bm{C} = \bm{A}$};
\node[right=of wl, xshift=-5mm] (Andbox) {\Large and};
\node[right=of sens, xshift=2cm] {\Large $(*)$};
\node[boxMech, below=of wl, xshift=19.5mm] (constr) {\Large $\bm{C}$ satisfies some constraints};

\node[below=of constr, xshift=-1.5cm,yshift=-0.5cm] {\Large\underline{\textbf{Practical Recommendations}}:};

% Workload box
\node[boxWL2, below left=of constr, yshift=-1.6cm, xshift=-1cm] (wlbox)
{
\renewcommand{\arraystretch}{1.4}
\begin{tabular}{c}
\textbf{Workload} (Ch. \ref{chap:intro}, \ref{chap:ml}) \\
\midrule 
Use $\workload=\prefix$ \\
(irrespective of base optimizer) \\
\end{tabular}
};

% Err box
\node[boxErr2, right=of wlbox] (errbox)
{
\renewcommand{\arraystretch}{1.4}
\begin{tabular}{c}
\textbf{Error/Utility} (Ch. \ref{chap:prefixsum}) \\
\midrule 
Use max loss \\
or RMS loss \\
(not a critical choice)
\end{tabular}
};


% Sens box
\node[boxSens2, right=of errbox] (sensbox)
{
\renewcommand{\arraystretch}{1.4}
\begin{tabular}{c}
\textbf{Participation Pattern} (Ch. \ref{chap:ml}) \\
\midrule 
Block-Cyclic Poisson Sampling (centralized, high privacy) \\
Cyclic Order (centralized, low privacy) \\
Min-Sep (federated learning)
\end{tabular}
};




% Mechanism box
\node[boxMech2, yshift=-5cm, xshift=-0.5cm] (mechbox) at ($(wlbox)!0.5!(errbox)$)
{
\renewcommand{\arraystretch}{1.4}
\begin{tabular}{c}
 
\textbf{Mechanism Constraints} (Ch. \ref{chap:prefixsum}) \\
\midrule 
Use \\
Banded Toeplitz (centralized) or \\
BLT (federated)
\end{tabular}
};

% Optim box
\node[boxOpt2, yshift=-5cm, xshift=1.5cm] (optbox) at ($(errbox)!0.5!(sensbox)$)
{
\renewcommand{\arraystretch}{1.4}
\begin{tabular}{c}

\textbf{Mechanism Optimization} (Ch. \ref{chap:practical}) \\
\midrule 
Non-convex optimization with \\
Gradient descent \\
or Quasi-Newton (L-BFGS)
\end{tabular}
};

\end{tikzpicture}


